Multi-subspace power method for decomposing partially symmetric tensors

We present an algorithm for low rank decomposition of tensors of any symmetry type, from fully asymmetric to fully symmetric. It recovers the decomposition one summand at a time via the higher-order power method. This approach is known to fail in general: there need not be a relationship between the summands of a decomposition and the (partially symmetric) singular vector tuples (pSVTs) of the tensor. Our approach overcomes this problem by transforming the input to a tensor with orthonormal slices, via orthogonalization of a flattening. The summands of the decomposition of the original tensor can be recovered from the pSVTs of this new transformed tensor. We introduce a shifted power method for computing pSVTs and prove its global convergence. Numerical experiments demonstrate that our algorithm achieves higher accuracy and faster runtime than existing methods.

==> tikzfigures_for_main/compare_111_ellipse.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}


\begin{document}
\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIcyan}{RGB}{86,180,233}
\definecolor{OIgrey}{RGB}{119,119,119}
\definecolor{OIyellow}{RGB}{240,228,66}
\definecolor{OIred}{RGB}{213,94,0}

\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{OIred}{RGB}{213,94,0}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Reconstruction Error},
    xtick={-1,-0.5,0,0.5,1},
    xticklabels={$10^{-1}$,$10^{-0.5}$,$10^{0}$,$10^{0.5}$,$10^{1}$},
    ylabel={Runtime (seconds)},
    ytick={-0.5,0,0.5,1,1.5},
    yticklabels={$10^{-0.5}$,$10^{0}$,$10^{0.5}$,$10^{1}$,$10^{1.5}$},
    title={Error vs. Runtime for (1,1,1) Case},
    legend style={at={(1.05,1)}, anchor=north west, 
    legend image post style={mark=*, mark size=3pt, mark options={fill opacity=1, draw opacity=1}}},
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
    width=8cm,
    height=8cm,
]




\addplot[OIblue, only marks, mark=square*, mark size = 2pt, mark options = {fill = OIblue, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.833, 0.007)     (-0.835, -0.047)     (-0.787, -0.217)     (-0.837, -0.244)     (-0.882, -0.168)
    (-0.793, -0.121)     (-0.832, -0.210)     (-0.826, -0.133)     (-0.839, -0.183)     (-0.833, -0.122)
    (-0.845, -0.133)     (-0.854, -0.076)     (-0.855, -0.234)     (-0.861, -0.145)     (-0.794, 0.084)
    (-0.817, -0.084)     (-0.855, -0.164)     (-0.887, -0.113)     (-0.865, -0.142)     (-0.839, -0.124)
    (-0.878, -0.169)     (-0.868, -0.151)     (-0.813, -0.122)     (-0.869, -0.091)     (-0.811, -0.080)
    (-0.833, -0.087)     (-0.869, -0.138)     (-0.843, -0.115)     (-0.882, 0.226)     (-0.851, -0.003)
    (-0.863, -0.110)     (-0.873, -0.089)     (-0.880, -0.093)     (-0.837, -0.027)     (-0.823, -0.005)
    (-0.821, -0.088)     (-0.825, -0.005)     (-0.859, -0.087)     (-0.827, 0.175)     (-0.844, -0.043)
};
\addlegendentry{MSPM}

\addplot[OIorange, only marks, mark=*, mark size = 2pt, mark options = {fill = OIorange, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.017, 0.778)     (0.137, 0.834)     (0.122, 0.812)     (-0.043, 0.762)     (0.027, 0.783)
    (0.193, 0.771)     (0.019, 0.758)     (0.066, 0.763)     (0.019, 0.892)     (0.153, 0.934)
    (-0.046, 0.881)     (-0.229, 0.288)     (0.073, 0.771)     (0.097, 0.829)     (0.186, 0.840)
    (0.008, 0.793)     (0.076, 0.912)     (-0.073, 0.218)     (0.033, 0.879)     (-0.019, -0.065)
    (0.122, 0.910)     (-0.045, 0.808)     (0.134, 0.957)     (-0.219, 0.702)     (0.051, 0.887)
    (-0.057, -0.111)     (-0.117, 0.901)     (0.120, 0.894)     (0.124, 0.906)     (-0.008, 0.899)
    (-0.122, 0.135)     (-0.036, 0.687)     (0.013, 0.919)     (0.103, 0.886)     (-0.008, 0.902)
    (0.024, 0.917)     (-0.198, 0.633)     (0.046, 0.893)     (-0.080, 0.863)     (0.075, 0.654)
};
\addlegendentry{ALS}

\addplot[OIcyan, only marks, mark=*, mark size = 2pt, mark options = {fill = OIcyan, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.859, 1.146)     (-0.846, 1.134)     (-0.821, 1.162)     (-0.851, 1.138)     (-0.899, 1.152)
    (-0.818, 1.140)     (-0.853, 1.164)     (-0.850, 1.153)     (-0.860, 1.152)     (-0.875, 1.169)
    (-0.865, 1.150)     (-0.882, 1.139)     (-0.870, 1.143)     (-0.866, 1.156)     (-0.837, 1.146)
    (-0.855, 1.147)     (-0.873, 1.143)     (-0.915, 1.153)     (-0.890, 1.143)     (-0.868, 1.149)
    (-0.900, 1.154)     (-0.896, 1.159)     (-0.847, 1.150)     (-0.875, 1.152)     (-0.848, 1.150)
    (-0.865, 1.141)     (-0.898, 1.159)     (-0.866, 1.144)     (-0.911, 1.166)     (-0.880, 1.152)
    (-0.892, 1.175)     (-0.885, 1.146)     (-0.895, 1.148)     (-0.863, 1.148)     (-0.860, 1.165)
    (-0.862, 1.154)     (-0.857, 1.152)     (-0.879, 1.156)     (-0.868, 1.162)     (-0.866, 1.146)
};
\addlegendentry{SD}

\addplot[OIgrey, only marks, mark=*, mark size = 2pt, mark options = {fill = OIgrey, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.884, 0.505)     (-0.885, 0.516)     (-0.849, 0.501)     (-0.879, 0.503)     (-0.935, 0.508)
    (-0.847, 0.554)     (-0.880, 0.517)     (-0.876, 0.593)     (-0.893, 0.517)     (-0.900, 0.522)
    (-0.891, 0.562)     (-0.907, 0.519)     (-0.902, 0.470)     (-0.901, 0.525)     (-0.864, 0.521)
    (-0.879, 0.529)     (-0.898, 0.529)     (-0.938, 0.565)     (-0.916, 0.611)     (-0.896, 0.515)
    (-0.927, 0.560)     (-0.919, 0.562)     (-0.873, 0.510)     (-0.909, 0.521)     (-0.869, 0.516)
    (-0.891, 0.520)     (-0.920, 0.485)     (-0.886, 0.520)     (-0.937, 0.519)     (-0.908, 0.532)
    (-0.916, 0.524)     (-0.922, 0.530)     (-0.929, 0.516)     (-0.883, 0.514)     (-0.890, 0.547)
    (-0.881, 0.525)     (-0.878, 0.570)     (-0.905, 0.529)     (-0.902, 0.532)     (-0.905, 0.512)
};
\addlegendentry{SGSD}

\addplot[OIyellow, only marks, mark=*, mark size = 2pt, mark options = {fill = OIyellow, fill opacity=0.5, draw opacity = 0}] coordinates {
    (0.635, -0.509)     (0.782, -0.506)     (0.781, -0.503)     (0.695, -0.427)     (0.615, -0.508)
    (0.843, -0.508)     (0.755, -0.508)     (0.693, -0.504)     (0.736, -0.453)     (0.712, -0.438)
    (0.651, -0.495)     (0.684, -0.476)     (0.681, -0.497)     (0.891, -0.452)     (0.803, -0.478)
    (0.731, -0.482)     (0.722, -0.512)     (0.634, -0.460)     (0.661, -0.432)     (0.708, -0.432)
    (0.599, -0.504)     (0.666, -0.483)     (0.658, -0.467)     (0.585, -0.441)     (0.743, -0.457)
    (0.504, -0.464)     (0.596, -0.460)     (0.774, -0.482)     (0.612, -0.455)     (0.613, -0.427)
    (0.591, -0.296)     (0.676, -0.446)     (0.719, -0.476)     (0.636, -0.493)     (0.654, -0.457)
    (0.687, -0.433)     (0.639, -0.464)     (0.748, -0.462)     (0.721, -0.463)     (0.674, -0.466)
};
\addlegendentry{Jennrich}

\addplot[OIgreen, only marks, mark=*, mark size = 2pt, mark options = {fill = OIgreen, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.368, 0.377)     (-0.371, 0.390)     (-0.856, 0.302)     (-0.397, 0.331)     (-0.943, 0.220)
    (-0.853, 0.317)     (-0.886, 0.370)     (-0.351, 0.370)     (-0.403, 0.296)     (-0.395, 0.411)
    (-0.388, 0.336)     (-0.398, 0.263)     (-0.909, 0.328)     (-0.908, 0.318)     (-0.870, 0.336)
    (-0.106, 0.388)     (-0.905, 0.277)     (-0.944, 0.314)     (-0.377, 0.268)     (-0.209, 0.290)
    (-0.385, 0.276)     (-0.926, 0.289)     (-0.362, 0.334)     (-0.916, 0.383)     (-0.877, 0.219)
    (-0.348, 0.401)     (-0.927, 0.319)     (-0.337, 0.287)     (-0.398, 0.226)     (-0.915, 0.483)
    (-0.923, 0.575)     (-0.928, 0.410)     (-0.937, 0.419)     (-0.890, 0.318)     (-0.243, 0.253)
    (-0.888, 0.343)     (-0.885, 0.443)     (-0.380, 0.428)     (-0.909, 0.268)     (-0.913, 0.270)
};
\addlegendentry{NLS}

\addplot[OIred, only marks, mark=*, mark size = 2pt, mark options = {fill = OIred, fill opacity=0.5, draw opacity = 0}] coordinates {
    (0.975, 1.255)     (1.003, 1.215)     (0.982, 1.148)     (0.777, 1.658)     (0.962, 1.111)
    (0.959, 1.385)     (0.880, 1.623)     (0.907, 1.508)     (0.982, 1.307)     (1.010, 1.321)
    (0.951, 1.225)     (0.998, 1.220)     (0.984, 1.145)     (1.095, 0.342)     (1.019, 1.346)
    (0.980, 1.249)     (1.021, 1.248)     (0.985, 1.320)     (0.964, 1.013)     (0.991, 1.410)
    (0.908, 1.598)     (0.966, 1.408)     (1.123, 0.572)     (0.970, 1.281)     (1.032, 1.404)
    (0.807, 1.656)     (0.854, 1.656)     (1.110, 0.593)     (0.937, 1.421)     (0.968, 1.306)
    (0.921, 1.442)     (0.961, 1.351)     (0.959, 1.428)     (0.779, 1.608)     (1.011, 1.376)
    (1.049, 1.132)     (0.976, 1.674)     (0.944, 1.348)     (0.978, 1.345)     (1.091, 0.349)
};
\addlegendentry{MINF}
% \addplot[OIblue, only marks, mark size=3.2pt, mark = square*] coordinates {
%     (-0.833, 0.007) 
% };
% \addplot[only marks, mark=square*, mark size=3.2pt, mark options = {fill = OIblue, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (-0.845, -0.133)     (-0.861, -0.145)     (-0.865, -0.142)     (-0.839, -0.124)     (-0.833, -0.087) 
%     (-0.869, -0.138)     (-0.843, -0.115)     (-0.859, -0.087)
% };
% \addplot[only marks, mark=square*, mark size=3.0pt, mark options = {fill = OIblue, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (-0.835, -0.047)     (-0.833, -0.122)     (-0.854, -0.076)     (-0.855, -0.164)     (-0.868, -0.151) 
%     (-0.869, -0.091)
% };
% \addplot[only marks, mark=square*, mark size=2.8pt, mark options = {fill = OIblue, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
%     (-0.826, -0.133)     (-0.873, -0.089)     (-0.837, -0.027)     (-0.821, -0.088)     (-0.844, -0.043)

% };
% \addplot[only marks, mark=square*, mark size=2.5pt, mark options = {fill = OIblue, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (-0.817, -0.084)
% };
% \addplot[only marks, mark=square*, mark size=2.3pt, mark options = {fill = OIblue, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (-0.882, -0.168)     (-0.839, -0.183)     (-0.878, -0.169)     (-0.880, -0.093)     (-0.825, -0.005)

% };
% \addplot[only marks, mark=square*, mark size=2.0pt, mark options = {fill = OIblue, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
%     (-0.833, 0.007)     (-0.887, -0.113)     (-0.813, -0.122)     (-0.811, -0.080)     (-0.823, -0.005)

% };
% \addplot[only marks, mark=square*, mark size=1.8pt, mark options = {fill = OIblue, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (-0.832, -0.210)     (-0.851, -0.003)
% };
% \addplot[only marks, mark=square*, mark size=1.5pt, mark options = {fill = OIblue, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
%     (-0.837, -0.244)     (-0.855, -0.234)
% };
% \addplot[only marks, mark=square*, mark size=1.2pt, mark options = {fill = OIblue, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (-0.787, -0.217)     (-0.793, -0.121)     (-0.794, 0.084)     (-0.882, 0.226)     (-0.827, 0.175)

% };
% \addlegendentry{MSPM}


% \addplot[OIgreen, only marks, mark size=3.2pt] coordinates {
%     (-0.368, 0.377) 
% };
% \addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIgreen, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (-0.856, 0.302)     (-0.853, 0.317)     (-0.909, 0.328)     (-0.870, 0.336)     (-0.944, 0.314) 
%     (-0.927, 0.319)     (-0.890, 0.318)
% };
% \addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIgreen, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (-0.926, 0.289)     (-0.888, 0.343)
% };
% \addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIgreen, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
%     (-0.905, 0.277)     (-0.909, 0.268)     (-0.913, 0.270)
% };
% \addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIgreen, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (-0.397, 0.331)     (-0.886, 0.370)     (-0.403, 0.296)     (-0.388, 0.336)     (-0.385, 0.276) 
%     (-0.362, 0.334)     (-0.337, 0.287)
% };
% \addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIgreen, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (-0.368, 0.377)     (-0.371, 0.390)     (-0.351, 0.370)     (-0.398, 0.263)     (-0.377, 0.268) 
%     (-0.916, 0.383)
% };
% \addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIgreen, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
%     (-0.395, 0.411)     (-0.209, 0.290)     (-0.348, 0.401)
% };
% \addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIgreen, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (-0.928, 0.410)     (-0.937, 0.419)     (-0.243, 0.253)     (-0.380, 0.428)
% };
% \addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIgreen, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
%     (-0.943, 0.220)     (-0.877, 0.219)     (-0.398, 0.226)     (-0.885, 0.443)
% };
% \addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIgreen, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (-0.106, 0.388)     (-0.915, 0.483)     (-0.923, 0.575)
% };
% \addlegendentry{NLS}

% \addplot[OIred, only marks, mark size=3.2pt] coordinates {
%     (0.975, 1.255) 
% };
% \addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIred, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (0.975, 1.255)     (0.959, 1.385)     (0.982, 1.307)     (0.980, 1.249)     (0.985, 1.320) 
%     (0.970, 1.281)     (0.968, 1.306)     (0.978, 1.345)
% };
% \addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIred, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (1.003, 1.215)     (0.998, 1.220)     (0.966, 1.408)     (0.937, 1.421)     (0.959, 1.428) 
%     (0.944, 1.348)
% };
% \addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIred, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (1.010, 1.321)     (0.921, 1.442)
% };
% \addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIred, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (0.982, 1.148)     (0.984, 1.145)     (1.021, 1.248)     (0.991, 1.410)
% };
% \addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIred, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
%     (0.907, 1.508)     (0.951, 1.225)     (1.019, 1.346)     (1.011, 1.376)
% };
% \addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIred, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (0.908, 1.598)
% };
% \addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIred, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
%     (0.962, 1.111)     (0.880, 1.623)     (1.049, 1.132)
% };
% \addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIred, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (0.777, 1.658)     (1.095, 0.342)     (0.964, 1.013)     (1.123, 0.572)     (1.032, 1.404) 
%     (0.807, 1.656)     (0.854, 1.656)     (1.110, 0.593)     (0.779, 1.608)     (0.976, 1.674) 
%     (1.091, 0.349)
% };
% \addlegendentry{MINF}


% \addplot[OIorange, only marks, mark size=3.2pt] coordinates {
%     (-0.017, 0.778) 
% };
% \addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIorange, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (0.027, 0.783)     (0.019, 0.892)     (0.097, 0.829)     (0.008, 0.793)     (0.076, 0.912) 
%     (0.051, 0.887)     (0.103, 0.886)     (0.046, 0.893)
% };
% \addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIorange, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (-0.017, 0.778)     (0.019, 0.758)     (0.066, 0.763)     (0.073, 0.771)     (0.122, 0.910) 
%     (0.120, 0.894)     (0.124, 0.906)     (-0.008, 0.899)     (0.013, 0.919)     (0.024, 0.917)

% };
% \addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIorange, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
%     (0.122, 0.812)     (-0.008, 0.902)
% };
% \addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIorange, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (0.137, 0.834)     (-0.043, 0.762)     (0.153, 0.934)     (-0.045, 0.808)     (0.134, 0.957)

% };
% \addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIorange, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (-0.046, 0.881)     (-0.036, 0.687)
% };
% \addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIorange, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (0.186, 0.840)     (-0.080, 0.863)     (0.075, 0.654)
% };
% \addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIorange, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (0.193, 0.771)     (-0.229, 0.288)     (-0.073, 0.218)     (-0.019, -0.065)     (-0.219, 0.702) 
%     (-0.057, -0.111)     (-0.117, 0.901)     (-0.122, 0.135)     (-0.198, 0.633)
% };
% \addlegendentry{ALS}

% \addplot[OIcyan, only marks, mark size=3.2pt] coordinates {
%     (-0.859, 1.146) 
% };
% \addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIcyan, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (-0.868, 1.149)     (-0.863, 1.148)     (-0.866, 1.146)
% };
% \addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIcyan, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (-0.859, 1.146)     (-0.860, 1.152)     (-0.855, 1.147)     (-0.857, 1.152)
% };
% \addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIcyan, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
%     (-0.870, 1.143)     (-0.875, 1.152)     (-0.866, 1.144)     (-0.862, 1.154)
% };
% \addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIcyan, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (-0.866, 1.156)     (-0.873, 1.143)     (-0.847, 1.150)     (-0.848, 1.150)     (-0.880, 1.152)

% };
% \addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIcyan, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (-0.850, 1.153)     (-0.865, 1.141)     (-0.885, 1.146)     (-0.879, 1.156)
% };
% \addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIcyan, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (-0.851, 1.138)     (-0.899, 1.152)     (-0.890, 1.143)     (-0.900, 1.154)     (-0.895, 1.148)

% };
% \addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIcyan, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
%     (-0.882, 1.139)     (-0.837, 1.146)     (-0.896, 1.159)     (-0.898, 1.159)     (-0.868, 1.162)

% };
% \addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIcyan, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (-0.846, 1.134)     (-0.821, 1.162)     (-0.818, 1.140)     (-0.853, 1.164)     (-0.875, 1.169) 
%     (-0.915, 1.153)     (-0.911, 1.166)     (-0.892, 1.175)     (-0.860, 1.165)
% };
% \addlegendentry{SD}

% \addplot[OIgrey, only marks, mark size=3.2pt] coordinates {
%     (-0.884, 0.505) 
% };
% \addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIgrey, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (-0.885, 0.516)     (-0.893, 0.517)     (-0.900, 0.522)     (-0.901, 0.525)     (-0.898, 0.529) 
%     (-0.896, 0.515)     (-0.886, 0.520)
% };
% \addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIgrey, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (-0.880, 0.517)     (-0.907, 0.519)     (-0.883, 0.514)     (-0.905, 0.529)     (-0.902, 0.532)

% };
% \addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIgrey, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
%     (-0.909, 0.521)     (-0.908, 0.532)     (-0.881, 0.525)
% };
% \addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIgrey, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (-0.884, 0.505)     (-0.879, 0.529)     (-0.905, 0.512)
% };
% \addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIgrey, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (-0.879, 0.503)     (-0.873, 0.510)     (-0.869, 0.516)     (-0.916, 0.524)
% };
% \addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIgrey, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
%     (-0.922, 0.530)
% };
% \addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIgrey, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (-0.864, 0.521)     (-0.890, 0.547)
% };
% \addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIgrey, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
%     (-0.929, 0.516)
% };
% \addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIgrey, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (-0.849, 0.501)     (-0.935, 0.508)     (-0.847, 0.554)     (-0.876, 0.593)     (-0.891, 0.562) 
%     (-0.902, 0.470)     (-0.938, 0.565)     (-0.916, 0.611)     (-0.927, 0.560)     (-0.919, 0.562) 
%     (-0.920, 0.485)     (-0.937, 0.519)     (-0.878, 0.570)
% };
% \addlegendentry{SGSD}

% \addplot[OIyellow, only marks, mark size=3.2pt] coordinates {
%     (0.635, -0.509) 
% };
% \addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIyellow, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
%     (0.684, -0.476)     (0.666, -0.483)     (0.658, -0.467)     (0.654, -0.457)
% };
% \addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIyellow, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
%     (0.634, -0.460)     (0.676, -0.446)     (0.719, -0.476)     (0.639, -0.464)     (0.721, -0.463)

% };
% \addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIyellow, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
%     (0.736, -0.453)     (0.712, -0.438)     (0.651, -0.495)     (0.681, -0.497)     (0.731, -0.482) 
%     (0.743, -0.457)     (0.748, -0.462)
% };
% \addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIyellow, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
%     (0.693, -0.504)     (0.661, -0.432)     (0.708, -0.432)     (0.612, -0.455)     (0.636, -0.493) 
%     (0.687, -0.433)
% };
% \addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIyellow, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
%     (0.695, -0.427)     (0.596, -0.460)     (0.774, -0.482)
% };
% \addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIyellow, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
%     (0.635, -0.509)     (0.782, -0.506)     (0.781, -0.503)     (0.755, -0.508)     (0.722, -0.512)

% };
% \addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIyellow, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
%     (0.615, -0.508)     (0.803, -0.478)     (0.599, -0.504)     (0.585, -0.441)     (0.613, -0.427)

% };
% \addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIyellow, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
%     (0.843, -0.508)     (0.891, -0.452)     (0.504, -0.464)     (0.591, -0.296)
% };
% \addlegendentry{Jennrich}


% Ellipses and center markers for (1,1,1) case:

% MSPM
\draw[fill, opacity=0.2, draw=none, OIblue] (-0.845,-0.106) ellipse (0.018 and 0.037);
\addplot[only marks, mark=square*, OIblue, mark size=1.5pt] coordinates { (-0.8425,-0.08) };

% ALS
\draw[fill, opacity=0.2, draw=none, OIorange] (0.027,0.828) ellipse (0.071 and 0.067);
\addplot[only marks, mark=*, OIorange, mark size=1.5pt] coordinates { (0.029,0.7956) };

% SD
\draw[fill, opacity=0.2, draw=none, OIcyan] (-0.870,1.151) ellipse (0.013 and 0.005);
\addplot[only marks, mark=*, OIcyan, mark size=1.5pt] coordinates { (-0.869,1.151) };

% SGSD
\draw[fill, opacity=0.2, draw=none, OIgrey] (-0.896,0.524) ellipse (0.015 and 0.008);
\addplot[only marks, mark=*, OIgrey, mark size=1.5pt] coordinates { (-0.8952,0.528) };

% Jennrich
\draw[fill, opacity=0.2, draw=none, OIyellow] (0.684,-0.474) ellipse (0.048 and 0.021);
\addplot[only marks, mark=*, OIyellow, mark size=1.5pt] coordinates { (0.69429,-0.467) };

% NLS
\draw[fill, opacity=0.2, draw=none, OIgreen] (-0.645,0.334) ellipse (0.265 and 0.050);
% \addplot[only marks, mark=*, OIgreen, mark size=1.5pt] coordinates { (-0.56,0.34265) };

% MINF
\draw[fill, opacity=0.2, draw=none, OIred] (0.977,1.321) ellipse (0.028 and 0.102);
\addplot[only marks, mark=*, OIred, mark size=1.5pt] coordinates { (0.975,1.358) };


\end{axis}
\end{tikzpicture}
\end{document}

==> tikzfigures_for_main/compare_21_nonortho_ellipse.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Define custom colors
\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{OIred}{RGB}{213,94,0}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIcyan}{RGB}{86,180,233}
\definecolor{OIyellow}{RGB}{240,228,66}
\definecolor{OIbrown}{RGB}{128,128,0}
\definecolor{OIgrey}{RGB}{119,119,119}

\begin{tikzpicture}
\begin{axis}[
    xlabel={1-Ascore},
    xtick={-6,-5,-4,-3,-2,-1,0},
    xticklabels={$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    ytick={-1,0,1,2},
    yticklabels={$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
    ylabel={Runtime (seconds)},
    title={1-Ascore vs. Runtime for (2,1) Nonorthogonal},
    legend style={at={(1.05,1)}, anchor=north west, 
    legend image post style={mark=*, mark size=3pt, mark options={fill opacity=1, draw opacity=1}}},
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
    width=8cm,
    height=8cm,
]

\addplot[OIblue, only marks, mark=square*, mark size = 2pt, mark options = {fill = OIblue, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-4.775, 0.036)     (-4.915, 0.157)     (-4.922, -0.067)     (-4.911, -0.081)     (-4.776, 0.090)     (-4.916, 0.090)     (-4.814, 0.223)     (-4.787, 0.061)     (-4.900, -0.025)     (-4.826, 0.075)     (-4.770, -0.091)     (-4.898, -0.098)     (-4.881, -0.105)     (-4.853, -0.083)     (-4.840, -0.102)     (-4.810, 0.085)     (-4.767, 0.008)     (-4.874, 0.095)     (-4.794, 0.013)     (-4.915, -0.053)     (-4.834, 0.178)     (-4.805, 0.075)     (-4.953, -0.003)     (-4.922, -0.119)     (-4.876, -0.098)     (-4.795, -0.075)     (-4.869, -0.072)     (-4.874, -0.119)     (-4.866, -0.043)     (-4.807, 0.002)     (-4.947, -0.004)     (-4.951, -0.037)     (-4.781, -0.063)     (-4.791, -0.060)     (-4.858, -0.036)     (-4.865, -0.050)     (-4.960, -0.079)     (-4.980, -0.021)     (-4.773, -0.037)     (-4.807, -0.045)
};
\addlegendentry{MSPM}

\addplot[OIgreen, only marks, mark=*, mark size = 2pt, mark options = {fill = OIgreen, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-1.366, 0.011)     (-1.038, 0.229)     (-5.917, -0.161)     (-5.929, -0.134)     (-5.794, 0.124)     (-1.647, 0.210)     (-1.216, 0.469)     (-2.019, 0.352)     (-1.151, 0.039)     (-1.220, 0.093)     (-1.195, -0.031)     (-1.295, -0.237)     (-1.540, -0.012)     (-1.181, -0.148)     (-5.829, 0.026)     (-5.834, 0.090)     (-1.531, 0.133)     (-1.386, 0.045)     (-5.883, -0.093)     (-5.903, 0.144)     (-2.022, 0.329)     (-1.301, 0.073)     (-5.905, -0.064)     (-1.087, 0.146)     (-1.156, -0.152)     (-1.604, 0.096)     (-1.221, -0.073)     (-5.876, -0.115)     (-5.880, -0.025)     (-1.491, 0.066)     (-5.969, 0.021)     (-5.949, -0.110)     (-1.167, 0.091)     (-1.506, -0.194)     (-5.910, -0.175)     (-5.865, -0.076)     (-1.164, -0.274)     (-1.419, -0.222)     (-5.841, -0.054)     (-5.838, -0.089)
};
\addlegendentry{NLS}

\addplot[OIred, only marks, mark=*, mark size = 2pt, mark options = {fill = OIred, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.431, 1.511)     (-0.509, 1.742)     (-0.435, 1.578)     (-0.448, 1.196)     (-0.410, 1.625)     (-0.461, 1.454)     (-0.321, 1.074)     (-0.396, 1.407)     (-0.338, 1.151)     (-0.421, 1.585)     (-0.495, 1.392)     (-0.433, 1.324)     (-0.433, 1.274)     (-0.378, 1.203)     (-0.369, 1.554)     (-0.457, 1.513)     (-0.397, 1.562)     (-0.294, 0.951)     (-0.469, 1.526)     (-0.513, 1.650)     (-0.410, 1.288)     (-0.398, 1.344)     (-0.404, 1.516)     (-0.443, 1.472)     (-0.479, 1.352)     (-0.441, 1.232)     (-0.427, 1.438)     (-0.496, 1.330)     (-0.428, 1.407)     (-0.358, 1.343)     (-0.406, 1.372)     (-0.478, 1.096)     (-0.359, 1.205)     (-0.362, 1.174)     (-0.421, 1.351)     (-0.459, 1.318)     (-0.350, 1.305)     (-0.455, 1.468)     (-0.379, 1.451)     (-0.218, 0.731)
};
\addlegendentry{MINF}

\addplot[OIorange, only marks, mark=*, mark size = 2pt, mark options = {fill = OIorange, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.592, -0.803)     (-0.651, -0.710)     (-0.590, -0.700)     (-0.737, -0.962)     (-0.538, -0.777)     (-0.711, -0.581)     (-0.552, -0.829)     (-0.498, -0.923)     (-0.643, -0.745)     (-0.640, -0.519)     (-0.561, -0.859)     (-0.580, -0.870)     (-0.622, -0.870)     (-0.470, -0.747)     (-0.573, -0.878)     (-0.514, -0.860)     (-0.525, -0.870)     (-0.611, -0.823)     (-0.512, -0.708)     (-0.511, -0.731)     (-0.529, -0.895)     (-0.457, -0.838)     (-0.487, -0.804)     (-0.543, -0.896)     (-0.538, -0.910)     (-0.638, -0.852)     (-0.595, -0.819)     (-0.510, -0.936)     (-0.694, -0.894)     (-0.453, -0.971)     (-0.537, -0.960)     (-0.709, -0.948)     (-0.554, -0.968)     (-0.460, -0.948)     (-0.595, -0.914)     (-0.568, -0.980)     (-0.655, -0.819)     (-0.561, -0.873)     (-0.611, -0.259)     (-0.641, -0.919)
};
\addlegendentry{ALS}

\addplot[cyan, only marks, mark=*, mark size = 2pt, mark options = {fill = cyan, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-4.616, 0.729)     (-4.720, 0.754)     (-4.781, 0.736)     (-4.749, 0.687)     (-4.632, 0.712)     (-4.705, 0.710)     (-4.599, 0.704)     (-4.656, 0.723)     (-4.723, 0.727)     (-4.644, 0.721)     (-4.593, 0.686)     (-4.746, 0.687)     (-4.716, 0.688)     (-4.697, 0.688)     (-4.666, 0.687)     (-4.654, 0.686)     (-4.597, 0.722)     (-4.721, 0.688)     (-4.630, 0.692)     (-4.770, 0.711)     (-4.628, 0.717)     (-4.649, 0.695)     (-4.778, 0.693)     (-4.771, 0.695)     (-4.693, 0.699)     (-4.580, 0.695)     (-4.687, 0.700)     (-4.686, 0.700)     (-4.717, 0.697)     (-4.668, 0.697)     (-4.757, 0.701)     (-4.782, 0.697)     (-4.581, 0.698)     (-4.589, 0.697)     (-4.693, 0.696)     (-4.702, 0.697)     (-4.810, 0.699)     (-4.803, 0.700)     (-4.637, 0.713)     (-4.667, 0.696)
};
\addlegendentry{FFDIAG}

\addplot[cyan, only marks, mark=*, mark size = 2pt, mark options = {fill = cyan, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.265, -0.977)     (-0.273, -1.286)     (-0.265, -1.275)     (-0.278, -1.368)     (-0.254, -1.107)     (-0.258, -1.257)     (-0.286, -1.135)     (-0.283, -1.045)     (-0.310, -1.290)     (-0.259, -1.254)     (-0.299, -1.341)     (-0.281, -1.311)     (-0.268, -1.246)     (-0.245, -1.172)     (-0.266, -1.195)     (-0.254, -1.340)     (-0.291, -1.333)     (-0.272, -1.269)     (-0.242, -1.155)     (-0.267, -1.174)     (-0.295, -1.343)     (-0.288, -1.229)     (-0.274, -1.279)     (-0.260, -1.342)     (-0.293, -1.324)     (-0.252, -1.346)     (-0.307, -1.220)     (-0.316, -1.251)     (-0.272, -1.342)     (-0.283, -1.367)     (-0.327, -1.375)     (-0.316, -1.348)     (-0.287, -1.388)     (-0.248, -1.373)     (-0.288, -1.361)     (-0.297, -1.353)     (-0.260, -1.358)     (-0.287, -1.361)     (-0.303, -1.346)     (-0.255, -1.358)
};
\addlegendentry{Jennrich}

\addplot[OIbrown, only marks, mark=*, mark size = 2pt, mark options = {fill = OIbrown, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-0.119, 0.426)     (-0.144, 0.483)     (-0.100, 0.553)     (-0.094, 0.175)     (-0.124, 0.373)     (-0.127, 0.602)     (-0.152, 0.173)     (-0.104, 0.397)     (-0.120, 0.537)     (-0.108, 0.318)     (-0.114, 0.117)     (-0.116, 0.118)     (-0.108, 0.113)     (-0.152, 0.133)     (-0.108, 0.111)     (-0.109, 0.326)     (-0.136, 0.409)     (-0.141, 0.288)     (-0.083, 0.212)     (-0.117, 0.516)     (-0.128, 0.322)     (-0.121, 0.335)     (-0.105, 0.131)     (-0.128, 0.142)     (-0.095, 0.121)     (-0.127, 0.119)     (-0.112, 0.263)     (-0.135, 0.287)     (-0.111, 0.173)     (-0.101, 0.165)     (-0.137, 0.228)     (-0.132, 0.194)     (-0.119, 0.186)     (-0.129, 0.184)     (-0.125, 0.206)     (-0.081, 0.273)     (-0.149, 0.200)     (-0.126, 0.201)     (-0.132, 0.186)     (-0.106, 0.191)
};
\addlegendentry{HOGSVD}

\addplot[OIgrey, only marks, mark=*, mark size = 2pt, mark options = {fill = OIgrey, fill opacity=0.5, draw opacity = 0}] coordinates {
    (-4.300, 2.005)     (-4.425, 2.014)     (-4.465, 2.015)     (-4.438, 2.007)     (-4.304, 2.018)     (-4.458, 2.017)     (-4.310, 2.013)     (-4.269, 2.020)     (-4.431, 2.018)     (-4.271, 2.005)     (-4.216, 2.000)     (-4.492, 2.000)     (-4.406, 2.001)     (-4.436, 2.001)     (-4.352, 2.012)     (-4.303, 2.014)     (-4.279, 2.016)     (-4.427, 2.006)     (-4.261, 2.017)     (-4.505, 2.015)     (-4.318, 2.021)     (-4.315, 2.021)     (-4.513, 2.001)     (-4.491, 2.004)     (-4.441, 2.003)     (-4.230, 2.002)     (-4.408, 2.002)     (-4.406, 2.009)     (-4.382, 2.009)     (-4.383, 2.007)     (-4.461, 2.006)     (-4.512, 2.002)     (-4.178, 2.001)     (-4.255, 2.001)     (-4.399, 2.000)     (-4.420, 2.000)     (-4.505, 2.000)     (-4.552, 2.003)     (-4.281, 2.003)     (-4.291, 2.002)
};
\addlegendentry{QRJ1D}

\draw[fill, opacity=0.2, draw = none, OIblue] (-4.857,-0.017) ellipse (0.055 and 0.059);
\addplot[only marks, mark=square*, OIblue, mark size=1pt] coordinates { (-4.856,-0.012) };
\draw[fill, opacity=0.2, draw = none, OIgreen] (-3.544,-0.009) ellipse (2.323 and 0.103);
% \addplot[only marks, mark=*, OIgreen, mark size=1pt] coordinates { (-3.176,0.009) };
\draw[fill, opacity=0.2, draw = none,OIred] (-0.417,1.388) ellipse (0.038 and 0.124);
\addplot[only marks, mark=*, OIred, mark size=1pt] coordinates { (-0.415,1.362) };
\draw[fill, opacity=0.2, draw = none,OIorange] (-0.574,-0.856) ellipse (0.052 and 0.059);
\addplot[only marks, mark=*, OIorange, mark size=1pt] coordinates { (-0.574,-0.829) };
\draw[fill, opacity=0.2, draw = none,OIyellow] (-4.682,0.703) ellipse (0.046 and 0.008);
\addplot[only marks, mark=*, cyan, mark size=1pt] coordinates { (-4.687,0.703) };
\draw[fill, opacity=0.2, draw = none,OIyellow] (-0.276,-1.295) ellipse (0.016 and 0.054);
\addplot[only marks, mark=*, cyan, mark size=1pt] coordinates { (-0.278,-1.280) };
\draw[fill, opacity=0.2, draw = none,OIbrown] (-0.119,0.250) ellipse (0.011 and 0.078);
\addplot[only marks, mark=*, OIbrown, mark size=1pt] coordinates { (-0.119,0.262) };
\draw[fill, opacity=0.2, draw = none,OIgrey] (-4.372,2.008) ellipse (0.074 and 0.006);
\addplot[only marks, mark=*, OIgrey, mark size=1pt] coordinates { (-4.377,2.008) };

\end{axis}
\end{tikzpicture}
\end{document}

==> tikzfigures_for_main/compare_21_orthogonal_fix_seed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{OIyellow}{RGB}{240,228,66}
\definecolor{OIred}{RGB}{213,94,0}
\definecolor{OIpurple}{RGB}{204,121,167}
\definecolor{OIbrown}{RGB}{128,128,0}
\definecolor{OIcyan}{RGB}{86,180,233}
\definecolor{OIgrey}{RGB}{119,119,119}
\definecolor{OIdark}{RGB}{51,34,136}
\begin{tikzpicture}
\begin{axis}[
    xlabel={1-Ascore},
    ylabel={Runtime (seconds)},
    xtick={-6,-4,-2,0},
    xticklabels={$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},
    ytick = {-1,0,1,2},
    yticklabels = {$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$},
    title={1-Ascore vs Runtime for (2,1) Orthogonal},
    legend style={at={(1.05,1)}, anchor=north west},
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
    width=8cm,
    height=8cm,
]

\addplot[OIblue, only marks, mark size = 3.2pt, mark = square*] coordinates {
    (-5.551, -0.143) 
};
\addplot[only marks, mark=square*, OIblue, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.551, -0.143)     (-5.549, -0.148)     (-5.566, -0.150)     (-5.571, -0.146)     (-5.566, -0.142) 
    (-5.550, -0.135)
};
\addplot[only marks, mark=square*, OIblue, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.586, -0.153)     (-5.583, -0.140)     (-5.538, -0.149)
};
\addplot[only marks, mark=square*, OIblue, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.542, -0.168)
};
\addplot[only marks, mark=square*, OIblue, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.597, -0.159)     (-5.602, -0.157)     (-5.527, -0.136)
};
\addplot[only marks, mark=square*, OIblue, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.611, -0.165)
};
\addplot[only marks, mark=square*, OIblue, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.548, -0.081)     (-5.508, -0.148)     (-5.638, -0.143)
};
\addplot[only marks, mark=square*, OIblue, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.660, -0.164)     (-5.644, -0.131)     (-5.505, -0.153)     (-5.564, -0.047)     (-5.615, -0.013) 
    (-5.575, -0.025)     (-5.602, -0.014)     (-5.609, -0.049)     (-5.638, -0.164)
};
\addplot[only marks, mark=square*, OIblue, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.631, 0.017)     (-5.606, 0.031)     (-5.556, 0.014)     (-5.635, -0.017)     (-5.559, 0.028) 
    (-5.494, -0.160)     (-5.672, -0.171)
};
\addplot[only marks, mark=square*, OIblue, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.500, -0.054)     (-5.533, 0.027)     (-5.539, 0.130)     (-5.550, 0.127)     (-5.623, 0.085) 
    (-5.676, -0.148)
};
\addlegendentry{MSPM}


\addplot[OIgreen, only marks, mark size = 3.2pt] coordinates {
    (-1.608, 0.061) 
};
\addplot[only marks, mark=*, OIgreen, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.608, 0.061)     (-1.429, 0.074)     (-1.330, 0.040)     (-1.330, 0.020)     (-1.350, 0.033) 
    (-1.200, 0.042)     (-1.076, 0.014)     (-1.428, 0.015)
};
\addplot[only marks, mark=*, OIgreen, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.312, 0.077)     (-1.062, 0.076)     (-1.704, 0.074)     (-1.872, 0.008)     (-1.600, 0.086) 
    (-1.425, -0.038)     (-1.449, -0.022)     (-1.902, 0.038)
};
\addplot[only marks, mark=*, OIgreen, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.297, 0.105)     (-0.861, 0.008)     (-1.607, -0.047)
};
\addplot[only marks, mark=*, OIgreen, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.207, 0.115)     (-1.458, -0.062)     (-1.610, -0.062)     (-1.910, -0.033)
};
\addplot[only marks, mark=*, OIgreen, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.555, -0.083)     (-1.284, -0.092)
};
\addplot[only marks, mark=*, OIgreen, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.887, 0.149)
};
\addplot[only marks, mark=*, OIgreen, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.280, 0.187)     (-1.458, 0.223)     (-1.129, -0.113)
};
\addplot[only marks, mark=*, OIgreen, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.905, 0.230)     (-1.199, 0.245)     (-1.433, 0.264)
};
\addplot[only marks, mark=*, OIgreen, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.421, 0.340)     (-5.798, 0.098)     (-5.906, 0.439)     (-5.888, -0.122)     (-5.949, 0.047) 
    (-1.933, -0.198)     (-5.842, 0.108)
};
\addlegendentry{NLS}


\addplot[OIpurple, only marks, mark size = 3.2pt] coordinates {
    (-5.879, -0.541) 
};
\addplot[only marks, mark=*, OIpurple, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.879, -0.541)     (-5.885, -0.579)     (-5.850, -0.571)     (-5.843, -0.555)     (-5.922, -0.562) 
    (-5.868, -0.571)     (-5.888, -0.555)     (-5.913, -0.545)
};
\addplot[only marks, mark=*, OIpurple, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.938, -0.563)     (-5.925, -0.579)     (-5.836, -0.543)     (-5.922, -0.527)     (-5.840, -0.579) 
    (-5.842, -0.577)
};
\addplot[only marks, mark=*, OIpurple, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.940, -0.584)     (-5.862, -0.602)     (-5.857, -0.602)     (-5.902, -0.504)     (-5.888, -0.503) 
    (-5.846, -0.503)     (-5.944, -0.548)
};
\addplot[only marks, mark=*, OIpurple, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.872, -0.478)     (-5.906, -0.602)
};
\addplot[only marks, mark=*, OIpurple, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.943, -0.515)     (-5.815, -0.563)     (-5.949, -0.606)
};
\addplot[only marks, mark=*, OIpurple, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.848, -0.447)     (-5.967, -0.579)
};
\addplot[only marks, mark=*, OIpurple, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.851, -0.438)     (-5.804, -0.495)
};
\addplot[only marks, mark=*, OIpurple, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.793, -0.475)     (-5.798, -0.559)
};
\addplot[only marks, mark=*, OIpurple, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-5.803, -0.267)     (-5.909, -0.328)     (-5.837, -0.378)     (-5.931, -0.410)     (-5.827, -0.235) 
    (-5.901, -0.226)     (-5.985, -0.556)
};
\addlegendentry{NLS SVD-Init}




\addplot[OIred, only marks, mark size = 3.2pt] coordinates {
    (-0.368, 1.392) 
};
\addplot[only marks, mark=*, OIred, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.368, 1.392)     (-0.371, 1.391)     (-0.372, 1.342)     (-0.388, 1.434)     (-0.416, 1.361)

};
\addplot[only marks, mark=*, OIred, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.359, 1.400)     (-0.450, 1.381)     (-0.447, 1.365)     (-0.431, 1.469)     (-0.432, 1.462) 
    (-0.380, 1.450)
};
\addplot[only marks, mark=*, OIred, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.354, 1.268)     (-0.441, 1.499)     (-0.350, 1.325)     (-0.468, 1.419)     (-0.462, 1.385)

};
\addplot[only marks, mark=*, OIred, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.400, 1.284)     (-0.401, 1.299)     (-0.337, 1.206)
};
\addplot[only marks, mark=*, OIred, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.355, 1.486)     (-0.346, 1.172)     (-0.477, 1.372)     (-0.315, 1.143)
};
\addplot[only marks, mark=*, OIred, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.350, 1.135)     (-0.332, 1.493)
};
\addplot[only marks, mark=*, OIred, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.311, 1.467)     (-0.479, 1.561)     (-0.348, 1.537)     (-0.309, 1.088)     (-0.496, 1.460)

};
\addplot[only marks, mark=*, OIred, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.426, 1.578)     (-0.310, 1.575)     (-0.312, 1.254)     (-0.354, 1.107)     (-0.480, 1.582)

};
\addplot[only marks, mark=*, OIred, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.431, 1.669)     (-0.290, 1.567)     (-0.287, 1.453)     (-0.282, 1.101)
};
\addlegendentry{MINF}



\addplot[OIorange, only marks, mark size = 3.2pt] coordinates {
    (-0.414, -0.869) 
};
\addplot[only marks, mark=*, OIorange, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.414, -0.869)     (-0.412, -0.865)     (-0.417, -0.886)     (-0.437, -0.906)     (-0.440, -0.910)

};
\addplot[only marks, mark=*, OIorange, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.442, -0.935)     (-0.437, -0.844)     (-0.426, -0.836)     (-0.414, -0.950)
};
\addplot[only marks, mark=*, OIorange, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.445, -0.845)     (-0.379, -0.947)     (-0.442, -0.828)     (-0.397, -0.975)     (-0.393, -0.882) 
    (-0.447, -0.849)
};
\addplot[only marks, mark=*, OIorange, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.460, -0.955)     (-0.387, -1.002)     (-0.374, -0.980)     (-0.389, -0.993)
};
\addplot[only marks, mark=*, OIorange, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.458, -0.970)     (-0.370, -0.897)     (-0.411, -0.993)     (-0.452, -0.972)     (-0.355, -0.951)

};
\addplot[only marks, mark=*, OIorange, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.368, -0.867)     (-0.349, -1.004)     (-0.470, -0.958)
};
\addplot[only marks, mark=*, OIorange, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.340, -0.989)     (-0.481, -0.889)     (-0.377, -0.833)
};
\addplot[only marks, mark=*, OIorange, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.327, -1.005)
};
\addplot[only marks, mark=*, OIorange, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.504, -0.838)     (-0.408, -0.597)     (-0.391, -0.720)     (-0.501, -0.698)     (-0.378, -0.740) 
    (-0.517, -1.039)     (-0.390, -1.075)     (-0.501, -1.006)
};
\addlegendentry{ALS}


\addplot[OIcyan, only marks, mark size = 3.2pt] coordinates {
    (-2.870, 0.546) 
};
\addplot[only marks, mark=*, OIcyan, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.870, 0.546)     (-2.861, 0.554)     (-2.859, 0.555)     (-2.850, 0.553)     (-2.849, 0.538) 
    (-2.864, 0.539)     (-2.862, 0.530)
};
\addplot[only marks, mark=*, OIcyan, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.841, 0.544)     (-2.845, 0.554)     (-2.872, 0.531)     (-2.855, 0.530)
};
\addplot[only marks, mark=*, OIcyan, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.872, 0.561)     (-2.836, 0.543)     (-2.840, 0.524)
};
\addplot[only marks, mark=*, OIcyan, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.870, 0.570)     (-2.851, 0.579)     (-2.878, 0.535)     (-2.878, 0.526)
};
\addplot[only marks, mark=*, OIcyan, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.825, 0.558)     (-2.828, 0.560)     (-2.843, 0.584)     (-2.858, 0.584)     (-2.831, 0.527)

};
\addplot[only marks, mark=*, OIcyan, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.878, 0.571)     (-2.821, 0.562)     (-2.838, 0.590)     (-2.834, 0.584)     (-2.845, 0.504) 
    (-2.833, 0.507)     (-2.843, 0.503)     (-2.868, 0.502)     (-2.870, 0.506)
};
\addplot[only marks, mark=*, OIcyan, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.816, 0.542)
};
\addplot[only marks, mark=*, OIcyan, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.892, 0.509)     (-2.894, 0.500)     (-2.895, 0.528)
};
\addplot[only marks, mark=*, OIcyan, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.843, 0.699)     (-2.906, 0.687)     (-2.810, 0.501)
};
\addlegendentry{FFDIAG}

\addplot[OIyellow, only marks, mark size = 3.2pt] coordinates {
    (-0.360, -1.298) 
};
\addplot[only marks, mark=*, OIyellow, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.360, -1.298)     (-0.385, -1.236)     (-0.373, -1.242)     (-0.370, -1.241)
};
\addplot[only marks, mark=*, OIyellow, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.361, -1.226)     (-0.401, -1.275)     (-0.374, -1.209)     (-0.390, -1.311)     (-0.381, -1.326) 
    (-0.386, -1.228)
};
\addplot[only marks, mark=*, OIyellow, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.354, -1.221)     (-0.344, -1.274)     (-0.348, -1.313)     (-0.342, -1.315)     (-0.402, -1.354) 
    (-0.362, -1.351)
};
\addplot[only marks, mark=*, OIyellow, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.394, -1.197)     (-0.419, -1.272)     (-0.340, -1.266)     (-0.421, -1.241)     (-0.425, -1.294) 
    (-0.408, -1.385)
};
\addplot[only marks, mark=*, OIyellow, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.428, -1.348)     (-0.389, -1.406)     (-0.408, -1.421)
};
\addplot[only marks, mark=*, OIyellow, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.430, -1.215)     (-0.352, -1.149)     (-0.424, -1.411)
};
\addplot[only marks, mark=*, OIyellow, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.445, -1.230)     (-0.347, -1.425)     (-0.431, -1.421)     (-0.356, -1.122)
};
\addplot[only marks, mark=*, OIyellow, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.317, -1.415)     (-0.455, -1.381)
};
\addplot[only marks, mark=*, OIyellow, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.433, -0.930)     (-0.431, -0.450)     (-0.489, -0.955)     (-0.312, -1.421)     (-0.497, -1.317)

};
\addlegendentry{Jennrich}


\addplot[OIbrown, only marks, mark size = 3.2pt] coordinates {
    (-0.124, 0.118) 
};
\addplot[only marks, mark=*, OIbrown, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.124, 0.118)     (-0.112, 0.126)     (-0.128, 0.124)     (-0.116, 0.111)     (-0.114, 0.125) 
    (-0.126, 0.122)     (-0.125, 0.119)     (-0.119, 0.103)
};
\addplot[only marks, mark=*, OIbrown, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.111, 0.108)     (-0.109, 0.111)     (-0.108, 0.113)     (-0.132, 0.121)
};
\addplot[only marks, mark=*, OIbrown, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.104, 0.122)     (-0.105, 0.143)     (-0.136, 0.114)     (-0.137, 0.134)     (-0.137, 0.139)

};
\addplot[only marks, mark=*, OIbrown, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.137, 0.145)
};
\addplot[only marks, mark=*, OIbrown, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.110, 0.227)     (-0.100, 0.192)
};
\addplot[only marks, mark=*, OIbrown, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.107, 0.311)     (-0.128, 0.220)     (-0.116, 0.263)     (-0.090, 0.126)     (-0.149, 0.139)

};
\addplot[only marks, mark=*, OIbrown, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.092, 0.273)     (-0.118, 0.398)     (-0.120, 0.320)     (-0.099, 0.292)     (-0.117, 0.368)

};
\addplot[only marks, mark=*, OIbrown, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-0.136, 0.290)     (-0.191, 0.351)     (-0.100, 0.426)     (-0.057, 0.446)     (-0.056, 0.115) 
    (-0.117, 0.422)     (-0.168, 0.128)     (-0.081, 0.114)     (-0.081, 0.212)
};
\addlegendentry{HOGSVD}



\addplot[OIgrey, only marks, mark size = 3.2pt] coordinates {
    (-6.234, 1.689) 
};
\addplot[only marks, mark=*, OIgrey, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.234, 1.689)     (-6.218, 1.685)     (-6.229, 1.705)     (-6.242, 1.708)     (-6.240, 1.666)

};
\addplot[only marks, mark=*, OIgrey, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.247, 1.647)     (-6.204, 1.643)     (-6.258, 1.695)     (-6.203, 1.706)     (-6.252, 1.710)

};
\addplot[only marks, mark=*, OIgrey, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.187, 1.705)     (-6.192, 1.730)     (-6.199, 1.642)     (-6.240, 1.745)     (-6.182, 1.713) 
    (-6.241, 1.601)     (-6.258, 1.725)     (-6.183, 1.716)
};
\addplot[only marks, mark=*, OIgrey, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.176, 1.682)     (-6.221, 1.571)     (-6.234, 1.579)
};
\addplot[only marks, mark=*, OIgrey, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.262, 1.596)     (-6.174, 1.736)
};
\addplot[only marks, mark=*, OIgrey, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.278, 1.641)     (-6.176, 1.618)     (-6.217, 1.543)     (-6.163, 1.705)     (-6.195, 1.570)

};
\addplot[only marks, mark=*, OIgrey, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.252, 1.806)     (-6.229, 1.817)
};
\addplot[only marks, mark=*, OIgrey, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.289, 1.588)     (-6.207, 1.504)     (-6.304, 1.692)     (-6.280, 1.801)     (-6.298, 1.715)

};
\addplot[only marks, mark=*, OIgrey, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-6.297, 1.479)     (-6.272, 2.379)     (-6.148, 1.850)     (-6.323, 1.630)
};
\addlegendentry{Jacobi}



\addplot[OIdark, only marks, mark size = 3.2pt] coordinates {
    (-2.248, -0.644) 
};
\addplot[only marks, mark=*, OIdark, mark size=3.2pt, opacity=1.0, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.248, -0.644)     (-2.526, -0.646)     (-2.481, -0.689)
};
\addplot[only marks, mark=*, OIdark, mark size=3.0pt, opacity=0.9, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.155, -0.694)     (-2.722, -0.719)     (-2.560, -0.636)     (-2.245, -0.740)     (-2.201, -0.633) 
    (-2.464, -0.717)     (-2.137, -0.716)     (-2.760, -0.714)
};
\addplot[only marks, mark=*, OIdark, mark size=2.8pt, opacity=0.8, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.684, -0.753)     (-2.144, -0.761)     (-2.219, -0.620)     (-2.076, -0.736)     (-2.122, -0.759) 
    (-2.682, -0.648)     (-2.801, -0.719)
};
\addplot[only marks, mark=*, OIdark, mark size=2.5pt, opacity=0.7, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.136, -0.608)     (-2.423, -0.608)     (-2.886, -0.756)     (-2.924, -0.648)
};
\addplot[only marks, mark=*, OIdark, mark size=2.3pt, opacity=0.6, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.101, -0.775)     (-2.005, -0.671)     (-2.891, -0.624)
};
\addplot[only marks, mark=*, OIdark, mark size=2.0pt, opacity=0.5, mark options={draw opacity = 0}, forget plot] coordinates {
    (-2.481, -0.810)     (-2.610, -0.826)     (-3.142, -0.685)     (-2.778, -0.809)     (-3.092, -0.637)

};
\addplot[only marks, mark=*, OIdark, mark size=1.8pt, opacity=0.4, mark options={draw opacity = 0}, forget plot] coordinates {
    (-3.206, -0.640)     (-2.573, -0.840)     (-3.083, -0.786)
};
\addplot[only marks, mark=*, OIdark, mark size=1.5pt, opacity=0.3, mark options={draw opacity = 0}, forget plot] coordinates {
    (-1.910, -0.597)     (-3.193, -0.817)     (-3.303, -0.687)
};
\addplot[only marks, mark=*, OIdark, mark size=1.2pt, opacity=0.2, mark options={draw opacity = 0}, forget plot] coordinates {
    (-3.437, -0.841)     (-2.180, -0.491)     (-1.994, -0.842)
};
\addlegendentry{SVD}



\end{axis}
\end{tikzpicture}
\end{document}

==> tikzfigures_for_main/compare_41_fix_seed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Define custom colors
\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIdark}{RGB}{51,34,136}
\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{SeafoamGreen}{RGB}{178,223,186}
\definecolor{OIred}{RGB}{213,94,0}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{SoftRed}{RGB}{242,100,100}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Reconstruction Error},
    xtick={-1,-0.5,0,0.5,1},
    xticklabels={$10^{-1}$,$10^{-0.5}$,$10^{0}$,$10^{0.5}$,$10^{1}$},
    ylabel={Runtime (seconds)},
    ytick={-0.5,0,0.5,1,1.5,2},
    yticklabels={$10^{-0.5}$,$10^{0}$,$10^{0.5}$,$10^{1}$,$10^{1.5}$,$10^{2}$},
    title={Error vs Runtime for (4,1) Case},
    legend style={at={(1.05,1)}, anchor=north west},
    grid=major,
    grid style={line width=.1pt, draw=gray!30},
    width=8cm,
    height=8cm,
]

\addplot[OIblue, only marks, mark size = 3.2pt, mark = square*] coordinates {
    (-1.011, -0.270) 
};
\addplot[only marks, mark=square*, mark size=3.2pt, mark options = {fill = OIblue, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (-1.010, -0.388)     (-1.003, -0.393)     (-1.003, -0.401)     (-1.012, -0.394)     (-1.011, -0.390)

};
\addplot[only marks, mark=square*, mark size=3.0pt, mark options = {fill = OIblue, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (-1.005, -0.431)     (-1.026, -0.391)
};
\addplot[only marks, mark=square*, mark size=2.8pt, mark options = {fill = OIblue, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
    (-1.000, -0.441)     (-0.992, -0.413)     (-1.028, -0.381)     (-0.993, -0.419)     (-1.033, -0.396) 
    (-0.997, -0.381)
};
\addplot[only marks, mark=square*, mark size=2.5pt, mark options = {fill = OIblue, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (-0.991, -0.433)     (-1.031, -0.414)     (-1.038, -0.382)
};
\addplot[only marks, mark=square*, mark size=2.3pt, mark options = {fill = OIblue, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (-1.029, -0.435)
};
\addplot[only marks, mark=square*, mark size=2.0pt, mark options = {fill = OIblue, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (-0.992, -0.463)     (-0.995, -0.465)     (-1.058, -0.368)     (-1.045, -0.354)     (-1.073, -0.437) 
    (-1.054, -0.361)
};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options = {fill = OIblue, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
    (-1.058, -0.454)     (-1.052, -0.446)     (-1.059, -0.464)     (-1.083, -0.442)     (-1.084, -0.450) 
    (-1.086, -0.440)     (-1.024, -0.336)     (-1.065, -0.343)
};
\addplot[only marks, mark=square*, mark size=1.5pt, mark options = {fill = OIblue, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (-1.079, -0.391)     (-0.988, -0.356)
};
\addplot[only marks, mark=square*, mark size=1.2pt, mark options = {fill = OIblue, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (-1.011, -0.270)     (-1.045, -0.180)     (-1.073, -0.288)     (-1.028, -0.257)     (-1.018, -0.275) 
    (-1.066, -0.306)
};
\addlegendentry{MSPM}

\addplot[OIdark, only marks, mark size = 3.2pt] coordinates {
    (-1.011, -0.226) 
};
\addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIdark, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (-1.012, -0.293)     (-1.000, -0.287)     (-1.006, -0.296)     (-1.019, -0.287)
};
\addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIdark, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (-0.996, -0.285)     (-1.030, -0.293)     (-1.026, -0.305)     (-1.003, -0.268)     (-1.028, -0.313) 
    (-0.997, -0.289)
};
\addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIdark, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
    (-1.003, -0.315)     (-1.033, -0.319)     (-1.012, -0.320)
};
\addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIdark, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (-0.988, -0.270)     (-1.065, -0.312)     (-1.073, -0.309)     (-1.038, -0.291)
};
\addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIdark, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (-0.992, -0.256)     (-1.058, -0.282)     (-1.052, -0.333)     (-1.059, -0.326)     (-0.991, -0.311) 
    (-1.079, -0.320)     (-1.028, -0.338)     (-1.024, -0.263)     (-1.066, -0.285)
};
\addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIdark, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (-1.059, -0.336)     (-1.084, -0.298)     (-0.992, -0.247)     (-1.084, -0.326)     (-1.086, -0.324) 
    (-1.045, -0.258)     (-1.054, -0.255)
};
\addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIdark, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (-1.011, -0.226)     (-0.993, -0.338)     (-1.073, -0.259)     (-1.045, -0.233)
};
\addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIdark, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (-1.010, -0.024)     (-1.032, -0.109)
};
\addlegendentry{MSPM asym-avg}

\addplot[OIgreen, only marks, mark size = 3.2pt] coordinates {
    (0.071, 1.083) 
};
\addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIgreen, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (0.053, 1.069)     (-0.039, 1.075)     (-0.027, 1.092)     (-0.000, 1.051)     (-0.016, 1.066)

};
\addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIgreen, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (0.071, 1.083)
};
\addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIgreen, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
    (-0.128, 1.160)     (-0.064, 1.229)     (0.073, 1.026)     (0.068, 1.132)     (0.005, 1.212) 
    (-0.103, 1.156)
};
\addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIgreen, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (0.021, 1.274)     (-0.022, 1.310)     (0.044, 1.233)     (0.037, 0.997)     (-0.135, 1.208) 
    (0.059, 1.169)
};
\addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIgreen, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (-0.047, 1.325)     (-0.184, 1.131)     (-0.241, 1.254)     (0.052, 1.303)     (-0.289, 1.272)

};
\addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIgreen, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (-0.215, 1.285)     (-0.359, 1.262)     (-0.003, 1.355)     (-0.278, 1.161)     (-0.235, 1.130)

};
\addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIgreen, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
    (-0.019, 1.386)     (-0.269, 1.335)     (0.165, 1.072)     (-0.398, 1.319)     (-0.344, 1.149)

};
\addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIgreen, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (-0.411, 1.339)     (-0.097, 0.992)
};
\addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIgreen, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (-0.269, 0.965)     (0.028, 1.566)     (-0.410, 1.129)     (0.249, 1.250)
};
\addlegendentry{NLS}

\addplot[SeafoamGreen, only marks, mark size = 3.2pt] coordinates {
    (0.313, 1.262) 
};
\addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = SeafoamGreen, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (-0.007, 1.156)     (0.035, 1.232)     (-0.004, 1.222)     (-0.082, 1.175)     (0.024, 1.248)

};
\addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = SeafoamGreen, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (0.080, 1.227)     (0.069, 1.235)     (-0.119, 1.226)     (-0.113, 1.184)     (0.017, 1.128)

};
\addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = SeafoamGreen, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
    (0.151, 1.164)     (0.044, 1.109)
};
\addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = SeafoamGreen, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (-0.178, 1.267)     (-0.132, 1.118)     (0.051, 1.082)     (-0.117, 1.320)     (0.004, 1.330) 
    (0.148, 1.140)
};
\addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = SeafoamGreen, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (-0.245, 1.149)     (-0.304, 1.181)
};
\addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = SeafoamGreen, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (0.017, 1.357)     (-0.057, 1.374)     (-0.096, 1.057)
};
\addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = SeafoamGreen, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
    (0.111, 1.338)     (-0.370, 1.242)     (0.251, 1.210)     (-0.310, 1.294)     (0.040, 1.024) 
    (-0.146, 1.403)     (-0.396, 1.195)
};
\addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = SeafoamGreen, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (-0.309, 1.450)     (0.124, 0.987)     (-0.330, 1.112)
};
\addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = SeafoamGreen, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (0.313, 1.262)     (-1.079, 1.264)     (-0.256, 1.000)     (-0.203, 1.532)     (-1.054, 1.533) 
    (-0.330, 1.462)
};
\addlegendentry{NLS asym-avg}

\addplot[OIred, only marks, mark size = 3.2pt] coordinates {
    (0.950, 1.598) 
};
\addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIred, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (0.994, 1.660)     (0.997, 1.624)     (1.000, 1.619)     (0.974, 1.567)     (0.995, 1.640) 
    (0.972, 1.630)
};
\addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIred, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (1.005, 1.536)     (0.968, 1.723)     (0.962, 1.696)     (0.977, 1.462)     (0.959, 1.635) 
    (0.974, 1.478)     (0.972, 1.466)     (0.993, 1.470)
};
\addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIred, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
    (0.975, 1.780)     (0.978, 1.401)     (1.000, 1.503)     (1.010, 1.595)
};
\addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIred, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (0.950, 1.598)     (0.961, 1.762)     (0.987, 1.781)
};
\addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIred, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (0.956, 1.447)     (0.970, 1.382)     (0.999, 1.770)
};
\addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIred, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (1.008, 1.753)     (0.986, 1.352)     (0.960, 1.806)     (0.933, 1.688)     (0.938, 1.547)

};
\addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIred, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
    (0.918, 1.552)     (0.924, 1.666)
};
\addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIred, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (1.020, 1.481)     (0.927, 1.467)     (0.913, 1.668)     (1.028, 1.612)
};
\addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIred, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (0.956, 1.173)     (0.891, 1.364)     (1.001, 1.889)     (0.965, 2.058)
};
\addlegendentry{MINF}

\addplot[SoftRed, only marks, mark size = 3.2pt] coordinates {
    (1.017, 1.927) 
};
\addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = SoftRed, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (0.984, 1.970)     (0.968, 1.883)     (0.971, 1.947)     (0.980, 1.970)     (0.969, 1.931)

};
\addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = SoftRed, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (0.973, 1.995)     (0.990, 1.935)     (0.976, 1.838)     (0.978, 1.846)     (0.987, 1.995)

};
\addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = SoftRed, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (0.954, 1.824)     (0.969, 2.041)     (0.974, 1.806)     (1.001, 1.915)     (0.989, 2.029) 
    (0.976, 1.811)
};
\addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = SoftRed, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (0.944, 1.884)     (0.998, 1.829)     (1.008, 1.885)
};
\addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = SoftRed, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (1.017, 1.927)     (0.956, 2.025)     (0.943, 1.906)     (0.934, 1.831)     (0.943, 1.792)

};
\addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = SoftRed, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
    (1.023, 1.912)     (0.990, 2.100)
};
\addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = SoftRed, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (0.971, 2.134)     (0.958, 2.139)     (0.954, 1.734)     (0.919, 1.850)
};
\addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = SoftRed, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (0.974, 1.647)     (1.006, 2.180)     (0.883, 1.904)     (0.974, 1.623)     (0.919, 2.051) 
    (0.936, 2.090)     (1.036, 1.913)     (1.012, 1.785)     (0.921, 1.735)
};
\addlegendentry{MINF asym-avg}

\addplot[OIorange, only marks, mark size = 3.2pt] coordinates {
    (0.989, 0.246) 
};
\addplot[only marks, mark=*, mark size=3.2pt, mark options = {fill = OIorange, fill opacity=1.0, draw opacity = 0}, forget plot] coordinates {
    (0.989, 0.246)     (0.997, 0.227)     (0.981, 0.168)     (0.946, 0.258)     (0.988, 0.129) 
    (1.003, 0.235)     (0.989, 0.123)
};
\addplot[only marks, mark=*, mark size=3.0pt, mark options = {fill = OIorange, fill opacity=0.8, draw opacity = 0}, forget plot] coordinates {
    (0.942, 0.217)     (1.000, 0.133)     (1.007, 0.235)     (0.968, 0.146)     (0.955, 0.245) 
    (0.967, 0.218)     (0.972, 0.165)     (0.934, 0.250)
};
\addplot[only marks, mark=*, mark size=2.8pt, mark options = {fill = OIorange, fill opacity=0.7, draw opacity = 0}, forget plot] coordinates {
    (0.941, 0.212)     (0.972, 0.298)     (0.997, 0.295)     (0.955, 0.283)     (0.935, 0.295) 
    (0.927, 0.258)
};
\addplot[only marks, mark=*, mark size=2.5pt, mark options = {fill = OIorange, fill opacity=0.6, draw opacity = 0}, forget plot] coordinates {
    (1.008, 0.111)     (1.005, 0.292)     (0.971, 0.098)     (1.012, 0.216)
};
\addplot[only marks, mark=*, mark size=2.3pt, mark options = {fill = OIorange, fill opacity=0.5, draw opacity = 0}, forget plot] coordinates {
    (0.988, 0.334)     (0.916, 0.260)     (1.008, 0.092)     (1.009, 0.099)     (0.921, 0.287) 
    (0.974, 0.336)     (0.976, 0.341)     (0.962, 0.096)
};
\addplot[only marks, mark=*, mark size=2.0pt, mark options = {fill = OIorange, fill opacity=0.4, draw opacity = 0}, forget plot] coordinates {
    (0.948, 0.112)
};
\addplot[only marks, mark=*, mark size=1.8pt, mark options = {fill = OIorange, fill opacity=0.3, draw opacity = 0}, forget plot] coordinates {
    (0.927, 0.091)
};
\addplot[only marks, mark=*, mark size=1.5pt, mark options = {fill = OIorange, fill opacity=0.2, draw opacity = 0}, forget plot] coordinates {
    (0.916, 0.099)     (0.914, 0.082)
};
\addplot[only marks, mark=*, mark size=1.2pt, mark options = {fill = OIorange, fill opacity=0.1, draw opacity = 0}, forget plot] coordinates {
    (0.941, 0.410)     (0.995, 0.483)
};
\addlegendentry{ALS}


\end{axis}
\end{tikzpicture}
\end{document}

==> tikzfigures_for_main/rmax_correct.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usepackage{amsmath,amsfonts,amssymb}
\begin{document}

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIcyan}{RGB}{86,180,233}
\definecolor{OIgreen}{RGB}{0,158,115}
\definecolor{OIbrown}{RGB}{130,90,44}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIred}{RGB}{213,94,0}
'
\begin{tikzpicture}
\begin{axis}[
    xlabel={$m$ (dimension of $\mathbb{R}^m$)},
    ylabel={$r(f)$},
    title={$r(f)$ for different flattenings $f$ of $S^4(\mathbb{R}^{20}) \otimes \mathbb{R}^m$},
    legend pos=north west,
    grid=major,
    grid style={opacity=0.3},
    width=12cm,
    height=8cm,
    xmin=0, xmax=120,
    ymin=0, ymax=1600,
    legend style={font=\small}
]

\addplot[OIblue, line width=1.5pt] coordinates {
    (2, 190)     (3, 190)     (4, 190)     (5, 190)     (6, 190)     (7, 190) 
    (8, 190)     (9, 190)     (10, 190)     (11, 190)     (12, 190)     (13, 190) 
    (14, 190)     (15, 190)     (16, 190)     (17, 190)     (18, 190)     (19, 190) 
    (20, 190)     (21, 190)     (22, 190)     (23, 190)     (24, 190)     (25, 190) 
    (26, 190)     (27, 190)     (28, 190)     (29, 190)     (30, 190)     (31, 190) 
    (32, 190)     (33, 190)     (34, 190)     (35, 190)     (36, 190)     (37, 190) 
    (38, 190)     (39, 190)     (40, 190)     (41, 190)     (42, 190)     (43, 190) 
    (44, 190)     (45, 190)     (46, 190)     (47, 190)     (48, 190)     (49, 190) 
    (50, 190)     (51, 190)     (52, 190)     (53, 190)     (54, 190)     (55, 190) 
    (56, 190)     (57, 190)     (58, 190)     (59, 190)     (60, 190)     (61, 190) 
    (62, 190)     (63, 190)     (64, 190)     (65, 190)     (66, 190)     (67, 190) 
    (68, 190)     (69, 190)     (70, 190)     (71, 190)     (72, 190)     (73, 190) 
    (74, 190)     (75, 190)     (76, 190)     (77, 190)     (78, 190)     (79, 190) 
    (80, 190)     (81, 190)     (82, 190)     (83, 190)     (84, 190)     (85, 190) 
    (86, 190)     (87, 190)     (88, 190)     (89, 190)     (90, 190)     (91, 190) 
    (92, 190)     (93, 190)     (94, 190)     (95, 190)     (96, 190)     (97, 190) 
    (98, 190)     (99, 190)     (100, 190)     (101, 190)     (102, 190)     (103, 190) 
    (104, 190)     (105, 190)     (106, 190)     (107, 190)     (108, 190)     (109, 190) 
    (110, 190)     (111, 190)     (112, 190)     (113, 190)     (114, 190)     (115, 190) 
    (116, 190)     (117, 190)     (118, 190)     (119, 190)     (120, 190)
};
\addlegendentry{$f = (2,0)$}

\addplot[OIcyan, line width=1.5pt] coordinates {
    (2, 40)     (3, 60)     (4, 80)     (5, 100)     (6, 120)     (7, 140) 
    (8, 160)     (9, 180)     (10, 200)     (11, 220)     (12, 240)     (13, 260) 
    (14, 280)     (15, 300)     (16, 320)     (17, 340)     (18, 360)     (19, 380) 
    (20, 400)     (21, 420)     (22, 440)     (23, 460)     (24, 480)     (25, 500) 
    (26, 520)     (27, 540)     (28, 560)     (29, 580)     (30, 600)     (31, 620) 
    (32, 640)     (33, 660)     (34, 680)     (35, 700)     (36, 720)     (37, 740) 
    (38, 760)     (39, 780)     (40, 800)     (41, 820)     (42, 840)     (43, 860) 
    (44, 880)     (45, 900)     (46, 920)     (47, 940)     (48, 960)     (49, 980) 
    (50, 1000)     (51, 1020)     (52, 1040)     (53, 1060)     (54, 1080)     (55, 1100) 
    (56, 1120)     (57, 1140)     (58, 1160)     (59, 1180)     (60, 1200)     (61, 1220) 
    (62, 1240)     (63, 1260)     (64, 1280)     (65, 1300)     (66, 1320)     (67, 1340) 
    (68, 1360)     (69, 1380)     (70, 1400)     (71, 1420)     (72, 1440)     (73, 1460) 
    (74, 1480)     (75, 1500)     (76, 1520)     (77, 1520)     (78, 1520)     (79, 1520) 
    (80, 1520)     (81, 1520)     (82, 1520)     (83, 1520)     (84, 1520)     (85, 1520) 
    (86, 1520)     (87, 1520)     (88, 1520)     (89, 1520)     (90, 1520)     (91, 1520) 
    (92, 1520)     (93, 1520)     (94, 1520)     (95, 1520)     (96, 1520)     (97, 1520) 
    (98, 1520)     (99, 1520)     (100, 1520)     (101, 1520)     (102, 1520)     (103, 1520) 
    (104, 1520)     (105, 1520)     (106, 1520)     (107, 1520)     (108, 1520)     (109, 1520) 
    (110, 1520)     (111, 1520)     (112, 1520)     (113, 1520)     (114, 1520)     (115, 1520) 
    (116, 1520)     (117, 1520)     (118, 1520)     (119, 1520)     (120, 1520)
};
\addlegendentry{$f = (3,0)$}

\addplot[OIgreen, line width=1.5pt] coordinates {
    (2, 2)     (3, 3)     (4, 4)     (5, 5)     (6, 6)     (7, 7) 
    (8, 8)     (9, 9)     (10, 10)     (11, 11)     (12, 12)     (13, 13) 
    (14, 14)     (15, 15)     (16, 16)     (17, 17)     (18, 18)     (19, 19) 
    (20, 20)     (21, 21)     (22, 22)     (23, 23)     (24, 24)     (25, 25) 
    (26, 26)     (27, 27)     (28, 28)     (29, 29)     (30, 30)     (31, 31) 
    (32, 32)     (33, 33)     (34, 34)     (35, 35)     (36, 36)     (37, 37) 
    (38, 38)     (39, 39)     (40, 40)     (41, 41)     (42, 42)     (43, 43) 
    (44, 44)     (45, 45)     (46, 46)     (47, 47)     (48, 48)     (49, 49) 
    (50, 50)     (51, 51)     (52, 52)     (53, 53)     (54, 54)     (55, 55) 
    (56, 56)     (57, 57)     (58, 58)     (59, 59)     (60, 60)     (61, 61) 
    (62, 62)     (63, 63)     (64, 64)     (65, 65)     (66, 66)     (67, 67) 
    (68, 68)     (69, 69)     (70, 70)     (71, 71)     (72, 72)     (73, 73) 
    (74, 74)     (75, 75)     (76, 76)     (77, 77)     (78, 78)     (79, 79) 
    (80, 80)     (81, 81)     (82, 82)     (83, 83)     (84, 84)     (85, 85) 
    (86, 86)     (87, 87)     (88, 88)     (89, 89)     (90, 90)     (91, 91) 
    (92, 92)     (93, 93)     (94, 94)     (95, 95)     (96, 96)     (97, 97) 
    (98, 98)     (99, 99)     (100, 100)     (101, 101)     (102, 102)     (103, 103) 
    (104, 104)     (105, 105)     (106, 106)     (107, 107)     (108, 108)     (109, 109) 
    (110, 110)     (111, 111)     (112, 112)     (113, 113)     (114, 114)     (115, 115) 
    (116, 116)     (117, 117)     (118, 118)     (119, 119)     (120, 120)
};
\addlegendentry{$f = (4,0)$}

\addplot[OIred, line width=1.5pt] coordinates {
    (2, 19)     (3, 38)     (4, 57)     (5, 76)     (6, 95)     (7, 114) 
    (8, 133)     (9, 152)     (10, 171)     (11, 190)     (12, 209)     (13, 228) 
    (14, 247)     (15, 266)     (16, 285)     (17, 304)     (18, 323)     (19, 342) 
    (20, 361)     (21, 380)     (22, 399)     (23, 418)     (24, 437)     (25, 456) 
    (26, 475)     (27, 494)     (28, 513)     (29, 532)     (30, 551)     (31, 570) 
    (32, 589)     (33, 608)     (34, 627)     (35, 646)     (36, 665)     (37, 684) 
    (38, 703)     (39, 722)     (40, 741)     (41, 760)     (42, 779)     (43, 798) 
    (44, 817)     (45, 836)     (46, 855)     (47, 874)     (48, 893)     (49, 912) 
    (50, 931)     (51, 950)     (52, 969)     (53, 988)     (54, 1007)     (55, 1026) 
    (56, 1045)     (57, 1064)     (58, 1083)     (59, 1102)     (60, 1121)     (61, 1140) 
    (62, 1159)     (63, 1178)     (64, 1197)     (65, 1216)     (66, 1235)     (67, 1254) 
    (68, 1273)     (69, 1292)     (70, 1311)     (71, 1330)     (72, 1349)     (73, 1368) 
    (74, 1387)     (75, 1406)     (76, 1425)     (77, 1444)     (78, 1463)     (79, 1482) 
    (80, 1501)     (81, 1520)     (82, 1539)     (83, 1540)     (84, 1540)     (85, 1540) 
    (86, 1540)     (87, 1540)     (88, 1540)     (89, 1540)     (90, 1540)     (91, 1540) 
    (92, 1540)     (93, 1540)     (94, 1540)     (95, 1540)     (96, 1540)     (97, 1540) 
    (98, 1540)     (99, 1540)     (100, 1540)     (101, 1540)     (102, 1540)     (103, 1540) 
    (104, 1540)     (105, 1540)     (106, 1540)     (107, 1540)     (108, 1540)     (109, 1540) 
    (110, 1540)     (111, 1540)     (112, 1540)     (113, 1540)     (114, 1540)     (115, 1540) 
    (116, 1540)     (117, 1540)     (118, 1540)     (119, 1540)     (120, 1540)
};
\addlegendentry{$f = (1,1)$}

\addplot[OIorange, line width=1.5pt] coordinates {
    (2, 210)     (3, 210)     (4, 210)     (5, 210)     (6, 210)     (7, 210) 
    (8, 210)     (9, 210)     (10, 210)     (11, 210)     (12, 210)     (13, 210) 
    (14, 210)     (15, 210)     (16, 210)     (17, 210)     (18, 210)     (19, 210) 
    (20, 210)     (21, 210)     (22, 210)     (23, 210)     (24, 210)     (25, 210) 
    (26, 210)     (27, 210)     (28, 210)     (29, 210)     (30, 210)     (31, 210) 
    (32, 210)     (33, 210)     (34, 210)     (35, 210)     (36, 210)     (37, 210) 
    (38, 210)     (39, 210)     (40, 210)     (41, 210)     (42, 210)     (43, 210) 
    (44, 210)     (45, 210)     (46, 210)     (47, 210)     (48, 210)     (49, 210) 
    (50, 210)     (51, 210)     (52, 210)     (53, 210)     (54, 210)     (55, 210) 
    (56, 210)     (57, 210)     (58, 210)     (59, 210)     (60, 210)     (61, 210) 
    (62, 210)     (63, 210)     (64, 210)     (65, 210)     (66, 210)     (67, 210) 
    (68, 210)     (69, 210)     (70, 210)     (71, 210)     (72, 210)     (73, 210) 
    (74, 210)     (75, 210)     (76, 210)     (77, 210)     (78, 210)     (79, 210) 
    (80, 210)     (81, 210)     (82, 210)     (83, 210)     (84, 210)     (85, 210) 
    (86, 210)     (87, 210)     (88, 210)     (89, 210)     (90, 210)     (91, 210) 
    (92, 210)     (93, 210)     (94, 210)     (95, 210)     (96, 210)     (97, 210) 
    (98, 210)     (99, 210)     (100, 210)     (101, 210)     (102, 210)     (103, 210) 
    (104, 210)     (105, 210)     (106, 210)     (107, 210)     (108, 210)     (109, 210) 
    (110, 210)     (111, 210)     (112, 210)     (113, 210)     (114, 210)     (115, 210) 
    (116, 210)     (117, 210)     (118, 210)     (119, 210)     (120, 210)
};
\addlegendentry{$f = (2,1)$}

\addplot[OIbrown, line width=1.5pt] coordinates {
    (2, 20)     (3, 20)     (4, 20)     (5, 20)     (6, 20)     (7, 20) 
    (8, 20)     (9, 20)     (10, 20)     (11, 20)     (12, 20)     (13, 20) 
    (14, 20)     (15, 20)     (16, 20)     (17, 20)     (18, 20)     (19, 20) 
    (20, 20)     (21, 20)     (22, 20)     (23, 20)     (24, 20)     (25, 20) 
    (26, 20)     (27, 20)     (28, 20)     (29, 20)     (30, 20)     (31, 20) 
    (32, 20)     (33, 20)     (34, 20)     (35, 20)     (36, 20)     (37, 20) 
    (38, 20)     (39, 20)     (40, 20)     (41, 20)     (42, 20)     (43, 20) 
    (44, 20)     (45, 20)     (46, 20)     (47, 20)     (48, 20)     (49, 20) 
    (50, 20)     (51, 20)     (52, 20)     (53, 20)     (54, 20)     (55, 20) 
    (56, 20)     (57, 20)     (58, 20)     (59, 20)     (60, 20)     (61, 20) 
    (62, 20)     (63, 20)     (64, 20)     (65, 20)     (66, 20)     (67, 20) 
    (68, 20)     (69, 20)     (70, 20)     (71, 20)     (72, 20)     (73, 20) 
    (74, 20)     (75, 20)     (76, 20)     (77, 20)     (78, 20)     (79, 20) 
    (80, 20)     (81, 20)     (82, 20)     (83, 20)     (84, 20)     (85, 20) 
    (86, 20)     (87, 20)     (88, 20)     (89, 20)     (90, 20)     (91, 20) 
    (92, 20)     (93, 20)     (94, 20)     (95, 20)     (96, 20)     (97, 20) 
    (98, 20)     (99, 20)     (100, 20)     (101, 20)     (102, 20)     (103, 20) 
    (104, 20)     (105, 20)     (106, 20)     (107, 20)     (108, 20)     (109, 20) 
    (110, 20)     (111, 20)     (112, 20)     (113, 20)     (114, 20)     (115, 20) 
    (116, 20)     (117, 20)     (118, 20)     (119, 20)     (120, 20)
};
\addlegendentry{$f = (3,1)$}


\end{axis}
\end{tikzpicture}

\end{document}
